The Goldberger-Miyazawa-Oehme sum rule revisited

The Goldberger-Miyazawa-Oehme sum rule is used to extract the pion-nucleon coupling constant from experimental $\pi$N information. Chiral perturbation theory is exploited in relating the pionic hydrogen s-wave level shift and width results to the appropriate scattering lengths. The deduced value for the coupling is $f^2 = 0.075 \pm 0.002$, where the largest source of uncertainty is the determination of the s-wave $\pi^- p$ scattering length from the atomic level shift measurement.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

